On Joint Detection and Decoding in Short-Packet Communications

We consider a communication problem in which the receiver must first detect the presence of an information packet and, if detected, decode the message carried within it. We present general nonasymptotic upper and lower bounds on the maximum coding rate that depend on the blocklength, the probability of false alarm, the probability of misdetection, and the packet error probability. The bounds, which are expressed in terms of binary-hypothesis-testing performance metrics, generalize finite-blocklength bounds derived previously for the scenario when a genie informs the receiver whether a packet is present. The bounds apply to detection performed either jointly with decoding on the entire data packet, or separately on a dedicated preamble. The results presented in this paper can be used to determine the blocklength values at which the performance of a communication system is limited by its ability to perform packet detection satisfactorily, and to assess the difference in performance between preamble-based detection, and joint detection and decoding. Numerical results pertaining to the binary-input AWGN channel are provided.

==> Figures/BIAWGN.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.45,
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 2 by 1,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$R$ [bits per channel use]},
         grid=none,
         xmin = 20,
         xmax=500,
         ymin=0,
         ymax = 0.43,
         ytick pos=left,
         xtick pos=bottom,
         grid = major
        ]
        \def \fa {./Figures/Data/BIAWGN_IMP_DET_SNR_0dB_ed_1e-02_efa_1e-05_emd_1e-03.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {\fa};\label{leg:biawgn_bb}

        % Achievability (Th. 2) 
        \addplot [name path = asynchach2, color=black, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fa};\label{leg:biawgn_dt}

        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fa};\label{leg:biawgn_aconverse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:90}];
        \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=orange!80!black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fa};\label{leg:biawgn_pre_dt}

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=orange!80!black, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\fa};\label{leg:biawgn_pre_aconverse}

        \addplot[orange,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fa};\label{leg:biawgn_sync_converse}

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={9}, x index = {0}, col sep=comma]{\fa};\label{leg:biawgn_sync_ach}

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

        % -------------------------------------------------------------------------------------
        % Plot [1, 1]
        % ---------------------------------------------------------------------------------
        \nextgroupplot[
              width = 0.49\textwidth,
              xlabel={$n$ [channel uses]},
              ylabel = {$R$ [bits per channel use]},
              grid=none,
              xmin = 20,
              xmax=500,
              ymin=0,
              ymax = 0.42,
              ytick pos=left,
              xtick pos=bottom,
              grid = major
             ]
             \def \fb {./Figures/Data/BIAWGN_IMP_DET_SNR_0dB_ed_1e-02_efa_1e-02_emd_1e-05.csv}

             % Achievability (Th. 1)
             \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {\fb};

             % Achievability (Th. 2)
             \addplot [name path = asynchach2, color=black, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fb};

             % Converse (Th . 3)
             \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fb};

             \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:75}];
            \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=75:500}];

             % Achievability (Th. 2) preamble
             \addplot [name path = asynchachpre, color=orange!80!black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fb};

             % Converse (Th . 3) preamble
             \addplot [name path = asynchconvpre, color=orange!80!black, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\fb};

             \addplot[orange,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

             % perfect det. converse
             \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fb};

            % perfect det. achievability
             \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={9}, x index = {0}, col sep=comma]{\fb};

             \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];


\end{groupplot}

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{Parameters: $\ie=10^{-2}$, $\emd=10^{-3}$, and $\efa = 10^{-5}$.}\label{fig:biawgn1a}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{Parameters: $\ie=10^{-2}$, $\emd=10^{-5}$, and $\efa = 10^{-2}$. }\label{fig:biawgn1b}};

\end{tikzpicture}%


==> Figures/BIAWGN2.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.45,
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 2 by 1,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$R$ [bits per channel use]},
         grid=none,
         xmin = 20,
         xmax=500,
         ymin=0,
         ymax = 0.4,
         ytick pos=left,
         xtick pos=bottom,
         grid = major
        ]
        \def \fc {./Figures/Data/BIAWGN_IMP_DET_SNR_0dB_ed_1e-03_efa_1e-05_emd_1e-05.csv}

        % beta-beta
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {\fc};\label{leg:biawgn_bb}

        % DT
        \addplot [name path = asynchach2, color=black, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fc};\label{leg:biawgn_dt}

        % converse
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fc};\label{leg:biawgn_aconverse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:150}];
        \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=150:500}];

        % DT preamble
        \addplot [name path = asynchachpre,color=orange!80!black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fc};\label{leg:biawgn_pre_dt}

        % converse preamble
        \addplot [name path = asynchconvpre, color=orange!80!black, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\fc};\label{leg:biawgn_pre_aconverse}

        \addplot[orange,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];


        % %synchronous converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fc};\label{leg:biawgn_sync_converse}

        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={9}, x index = {0}, col sep=comma]{\fc};\label{leg:biawgn_sync_ach}

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

        % -------------------------------------------------------------------------------------
        % Plot [1, 1]
        % ---------------------------------------------------------------------------------
%         \nextgroupplot[
%               width = 0.49\textwidth,
%               xlabel={$n$ [channel uses]},
%               ylabel = {$R$ [bits per channel use]},
%               grid=none,
%               xmin = 20,
%               xmax=500,
%               ymin=0,
%               ymax = 0.4,
%               ytick pos=left,
%               xtick pos=bottom,
%               grid = major
%              ]
%              \def \fb {./Figures/Data/BIAWGN_ASYNC_SNR_0dB_ed_1e-05_efa_1e-05_emd_1e-05.csv}

%              % beta-beta
%              \addplot [name path = asynchach, color=blue!80!black, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {\fb};

%              % DT
%              \addplot [color=green!80!black, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fb};

%              %Converse
%              \addplot [name path = asynchconv, color=blue!80!black, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fb};

%              \addplot[blue,fill opacity=0.3] fill between[of=asynchach and asynchconv];

%              % DT preamble
%              \addplot [name path = asynchachpre, color=orange!80!black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fb};

%              % converse
%              \addplot [name path = asynchconvpre, color=orange!80!black, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\fb};

%              \addplot[orange,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

%              % %synchronous converse
%              \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fb};

%              \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={9}, x index = {0}, col sep=comma]{\fb};

%              \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];


\end{groupplot}

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{Parameters: $\ed=10^{-3}$, $\emd=10^{-5}$, and $\efa = 10^{-5}$.}\label{fig:biawgn1a}};
% \node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{Parameters: $\ed=10^{-5}$, $\emd=10^{-5}$, and $\efa = 10^{-5}$. }\label{fig:biawgn1b}};

\end{tikzpicture}%


==> Figures/BIAWGN3.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.37,
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 2 by 3,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$R$ [bits per channel use]},
         grid=none,
         xmin = 10,
         xmax=300,
         ymin=0,
         ymax = 0.9,
         ytick pos=left,
         xtick pos=bottom,
         grid = major
        ]
        \def \fd {./Figures/Data/BIAWGN_IMP_DET_SNR_0dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, solid] table [y index={2}, x index = {0}, col sep=comma] {\fd};\label{leg:biawgn_dt_skew_nopow}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=cyan, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fd};\label{leg:biawgn_dt_pow}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=red, line width=\linew, dotted] table [y index={4}, x index = {0}, col sep=comma] {\fd};\label{leg:biawgn_dt_pre_nopow}
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=magenta, line width=\linew, dashdotted] table [y index={5}, x index = {0}, col sep=comma] {\fd};\label{leg:biawgn_pre_dt_pow}
        
        % Converse (Th . 3)
        % \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fd};\label{leg:biawgn_aconverse}

        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        % \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fd};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=orange, line width=\linew] table [y index={10}, x index = {0}, col sep=comma] {\fd};\label{leg:biawgn_pre_converse_pow}
        
        % \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        % \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={11}, x index = {0}, col sep=comma]{\fd};\label{leg:biawgn_sync_converse}

        % % perfect det. achievability
        % \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={12}, x index = {0}, col sep=comma]{\fd};\label{leg:biawgn_sync_ach}

        % \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];
% -------------------------------------------------------------------------------------
   % Plot [1, 2]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {ratio between preamble-based and joint},
         grid=none,
         xmin = 10,
         xmax=300,
         ymin=0,
         ymax = 1,
         ytick pos=left,
         xtick pos=bottom,
         grid = major
        ]
        \def \fd {./Figures/Data/BIAWGN_IMP_DET_SNR_0dB_ed_1e-03_efa_1e-04_emd_1e-04_2.csv}

        % Achievability (Th. 1) 
        %\addplot [name path = asynchach1, color=blue, line width=\linew, solid] table [y index={2}, x index = {0}, col sep=comma] {\fd};\label{leg:biawgn_dt_skew_nopow}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=cyan, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fd};\label{leg:biawgn_dt_pow}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=red, line width=\linew, dotted] table [y index={20}, x index = {0}, col sep=comma] {\fd};
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=magenta, line width=\linew, dashdotted] table [y index={21}, x index = {0}, col sep=comma] {\fd};
        
        % Converse (Th . 3)
        % \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fd};\label{leg:biawgn_aconverse}

        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        % \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fd};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=orange, line width=\linew] table [y index={10}, x index = {0}, col sep=comma] {\fd};\label{leg:biawgn_pre_converse_pow}
        
        % \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        % \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={11}, x index = {0}, col sep=comma]{\fd};\label{leg:biawgn_sync_converse}

        % % perfect det. achievability
        % \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={12}, x index = {0}, col sep=comma]{\fd};\label{leg:biawgn_sync_ach}

        % \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];
    % -------------------------------------------------------------------------------------
    % Plot [2, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major
        ]
        \def \fe {./Figures/Data/BIAWGN_IMP_DET_SNR_3dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew] table [y index={2}, x index = {0}, col sep=comma] {\fe};

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=cyan, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fe};

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=red, line width=\linew, dotted] table [y index={4}, x index = {0}, col sep=comma] {\fe};
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=magenta, line width=\linew, dashdotted] table [y index={5}, x index = {0}, col sep=comma] {\fe};
        
        % Converse (Th . 3)
        % \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fe};

        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        % \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fe};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=orange, line width=\linew] table [y index={10}, x index = {0}, col sep=comma] {\fe};
        
        % \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        % \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={11}, x index = {0}, col sep=comma]{\fe};

        % % perfect det. achievability
        % \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={12}, x index = {0}, col sep=comma]{\fe};

        % \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];
% -------------------------------------------------------------------------------------
    % Plot [2, 2]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {ratio between preamble-based and joint},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 1,
        ytick pos=left,
        xtick pos=bottom,
        grid = major
        ]
        \def \fe {./Figures/Data/BIAWGN_IMP_DET_SNR_3dB_ed_1e-03_efa_1e-04_emd_1e-04_2.csv}


        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=red, line width=\linew, dotted] table [y index={21}, x index = {0}, col sep=comma] {\fe};
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=magenta, line width=\linew, dashdotted] table [y index={20}, x index = {0}, col sep=comma] {\fe};
    
% -------------------------------------------------------------------------------------
% Plot [3, 1]
% ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major
        ]
        \def \ff {./Figures/Data/BIAWGN_IMP_DET_SNR_6dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew] table [y index={2}, x index = {0}, col sep=comma] {\ff};

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=cyan, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\ff};

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=red, line width=\linew, dotted] table [y index={4}, x index = {0}, col sep=comma] {\ff};
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=magenta, line width=\linew, dashdotted] table [y index={5}, x index = {0}, col sep=comma] {\ff};
        
        % Converse (Th . 3)
        % \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\ff};\label{leg:biawgn_aconverse}

        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        % \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\ff};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=orange, line width=\linew] table [y index={10}, x index = {0}, col sep=comma] {\ff};
        
        % \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % % perfect det. converse
        % \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={11}, x index = {0}, col sep=comma]{\ff};

        % % perfect det. achievability
        % \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={12}, x index = {0}, col sep=comma]{\ff};

        % \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];
% -------------------------------------------------------------------------------------
% Plot [3, 2]
% ---------------------------------------------------------------------------------
\nextgroupplot[
    width = 0.49\textwidth,
    xlabel={$n$ [channel uses]},
    ylabel = {$R$ [bits per channel use]},
    grid=none,
    xmin = 10,
    xmax=300,
    ymin=0,
    ymax = 1,
    ytick pos=left,
    xtick pos=bottom,
    grid = major
    ]
    \def \ff {./Figures/Data/BIAWGN_IMP_DET_SNR_6dB_ed_1e-03_efa_1e-04_emd_1e-04_2.csv}

    

    % Achievability (Th. 2) preamble
    \addplot [name path = asynchachpre,color=red, line width=\linew, dotted] table [y index={21}, x index = {0}, col sep=comma] {\ff};
    
    % Achievability (Th. 2) preamble with power allocation
    \addplot [name path = asynchachpre_pow,color=magenta, line width=\linew, dashdotted] table [y index={20}, x index = {0}, col sep=comma] {\ff};
    
\end{groupplot}

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\rho=0$~dB. }\label{fig:biawgn1b}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{$\rho=0$~dB. }\label{fig:biawgn1b2}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r2.south) {\subcaption{$\rho=3$~dB.}\label{fig:biawgn1d}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r2.south) {\subcaption{$\rho=3$~dB.}\label{fig:biawgn1d2}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r3.south) {\subcaption{$\rho=6$~dB. }\label{fig:biawgn1f}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r3.south) {\subcaption{$\rho=6$~dB. }\label{fig:biawgn1f2}};

\end{tikzpicture}%

==> Figures/BIAWGN3_frac.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.37,
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 2 by 2,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$R$ [bits per channel use]},
         grid=none,
         xmin = 10,
         xmax=300,
         ymin=0,
         ymax = 0.9,
         ytick pos=left,
         xtick pos=bottom,
         grid = major,
         legend style={at={(axis cs: 75,0.75)},anchor=west},
        ]
        \def \fd {./Figures/Data/BIAWGN_IMP_DET_SNR_0dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, solid] table [y index={2}, x index = {0}, col sep=comma] {\fd};\addlegendentry{joint}\label{leg:biawgn_dt_skew_nopow}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=cyan, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fd};\label{leg:biawgn_dt_pow}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=red, line width=\linew, dashed] table [y index={4}, x index = {0}, col sep=comma] {\fd};\addlegendentry{preamble without power allocation}\label{leg:biawgn_dt_pre_nopow}
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=magenta, line width=\linew, dotted] table [y index={5}, x index = {0}, col sep=comma] {\fd};\addlegendentry{preamble with power allocation}\label{leg:biawgn_pre_dt_pow}
        
        % Converse (Th . 3)
        % \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fd};\label{leg:biawgn_aconverse}

        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        % \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fd};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=orange, line width=\linew] table [y index={10}, x index = {0}, col sep=comma] {\fd};\label{leg:biawgn_pre_converse_pow}
        
        % \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        % \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={11}, x index = {0}, col sep=comma]{\fd};\label{leg:biawgn_sync_converse}

        % % perfect det. achievability
        % \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={12}, x index = {0}, col sep=comma]{\fd};\label{leg:biawgn_sync_ach}

        % \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];
    % -------------------------------------------------------------------------------------
    % Plot [2, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 75,0.75)},anchor=west},
        ]
        \def \fe {./Figures/Data/BIAWGN_IMP_DET_SNR_3dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew] table [y index={2}, x index = {0}, col sep=comma] {\fe};\addlegendentry{joint}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=cyan, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fe};

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=red, line width=\linew, dashed] table [y index={4}, x index = {0}, col sep=comma] {\fe};\addlegendentry{preamble without power allocation}
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=magenta, line width=\linew, dotted] table [y index={5}, x index = {0}, col sep=comma] {\fe}; \addlegendentry{preamble with power allocation}
        
        % Converse (Th . 3)
        % \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fe};

        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        % \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fe};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=orange, line width=\linew] table [y index={10}, x index = {0}, col sep=comma] {\fe};
        
        % \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        % \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={11}, x index = {0}, col sep=comma]{\fe};

        % % perfect det. achievability
        % \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={12}, x index = {0}, col sep=comma]{\fe};

        % \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];
% -------------------------------------------------------------------------------------
    % Plot [1, 2]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 75,0.15)},anchor=west},
        ]
        \def \ff {./Figures/Data/BIAWGN_IMP_DET_SNR_6dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew] table [y index={2}, x index = {0}, col sep=comma] {\ff};\addlegendentry{joint}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=cyan, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\ff};

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=red, line width=\linew, dashed] table [y index={4}, x index = {0}, col sep=comma] {\ff};\addlegendentry{preamble without power allocation}
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=magenta, line width=\linew, dotted] table [y index={5}, x index = {0}, col sep=comma] {\ff};\addlegendentry{preamble with power allocation}
        
        % Converse (Th . 3)
        % \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\ff};\label{leg:biawgn_aconverse}

        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        % \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\ff};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=orange, line width=\linew] table [y index={10}, x index = {0}, col sep=comma] {\ff};
        
        % \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % % perfect det. converse
        % \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={11}, x index = {0}, col sep=comma]{\ff};

        % % perfect det. achievability
        % \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={12}, x index = {0}, col sep=comma]{\ff};

        % \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];
% -------------------------------------------------------------------------------------
% Plot [2, 2]
% ---------------------------------------------------------------------------------
\nextgroupplot[
    width = 0.49\textwidth,
    xlabel={$n$ [channel uses]},
    ylabel = {value of the ratio},
    grid=none,
    xmin = 10,
    xmax=300,
    ymin=0,
    ymax = 1,
    ytick pos=left,
    xtick pos=bottom,
    grid = major,
    legend style={at={(axis cs: 200,0.15)},anchor=west},
    legend image post style={black},
    legend style = {text=black}
    ]
    \def \fg {./Figures/Data/BIAWGN_IMP_DET_SNR_0dB_ed_1e-03_efa_1e-04_emd_1e-04_3.csv}
    \def \fh {./Figures/Data/BIAWGN_IMP_DET_SNR_3dB_ed_1e-03_efa_1e-04_emd_1e-04_3.csv}
    \def \fj {./Figures/Data/BIAWGN_IMP_DET_SNR_6dB_ed_1e-03_efa_1e-04_emd_1e-04_3.csv}

    % 0 dB
    \addplot [name path = asynchachpre_pow,color=black, line width=\linew, solid] table [y index={20}, x index = {0}, col sep=comma] {\fg};\addlegendentry{$\rho=0$\dB}

    % 3 dB
    \addplot [name path = asynchachpre_pow,color=black, line width=\linew, dashed] table [y index={20}, x index = {0}, col sep=comma] {\fh};\addlegendentry{$\rho=3$\dB}

    % 6 dB
    \addplot [name path = asynchachpre_pow,color=black, line width=\linew, dotted] table [y index={20}, x index = {0}, col sep=comma] {\fj};\addlegendentry{$\rho=6$\dB}
    
    
\end{groupplot}

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\rho=0$~dB. }\label{fig:biawgn1b}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r2.south) {\subcaption{$\rho=3$~dB.}\label{fig:biawgn1d}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{$\rho=6$~dB. }\label{fig:biawgn1f}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r2.south) {\subcaption{Ratio of achievable rates between the preamble-based strategy without power allocation and the preamble-based strategy with power allocation. }\label{fig:biawgn1f2}};

\end{tikzpicture}%

==> Figures/BIAWGN4.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.38,
   every tick label/.append style={font=\footnotesize},
   xlabel style={font=\footnotesize},
   ylabel style={font=\footnotesize},
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 2 by 2,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$R$ [bits per channel use]},
         grid=none,
         xmin = 10,
         xmax=300,
         ymin=0,
         ymax = 0.9,
         ytick pos=left,
         xtick pos=bottom,
         grid = major,
         legend style={at={(axis cs: 190,0.81)},anchor=west},
         legend image post style={black},
         legend style = {text=black}
        ]
        \def \fa {./Figures/Data/BIAWGN_IMP_DET_SNR_0dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fa};\addlegendentry{achievability}\label{leg:biawgn_dt}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=pink!60!black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fa};

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed, forget plot] table [y index={4}, x index = {0}, col sep=comma] {\fa};\label{leg:biawgn_pre_dt}
        
        % Achievability (Th. 2) preamble with power allocation
        % \addplot [name path = asynchachpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={5}, x index = {0}, col sep=comma] {\fa};
        
        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={6}, x index = {0}, col sep=comma]{\fa};\addlegendentry{converse}\label{leg:biawgn_aconverse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fa};\label{leg:biawgn_pre_aconverse}
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={10}, x index = {0}, col sep=comma] {\fa};
        
        \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fa};\label{leg:biawgn_sync_converse}

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={10}, x index = {0}, col sep=comma]{\fa};\label{leg:biawgn_sync_ach}

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

        \coordinate (pt2) at (axis cs: 100,0.25);
        \draw[rotate=45](pt2) ellipse  (3pt and 12pt);
        \coordinate (pt3) at ($(pt2)+ (-8pt,10pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-6pt,4pt)$) {\footnotesize genie-aided};  
        
        \coordinate (pt2) at (axis cs: 160,0.25);
        \draw[rotate=45](pt2) ellipse  (3pt and 8pt);
        \coordinate (pt3) at ($(pt2)+ (-7pt,7pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-4pt,4pt)$) {\footnotesize joint};

        \coordinate (pt2) at (axis cs: 225,0.23);
        \draw[rotate=45](pt2) ellipse  (3pt and 8pt);
        \coordinate (pt3) at ($(pt2)+ (4pt,-8pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,-10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-4pt,-4pt)$) {\footnotesize preamble};

    % -------------------------------------------------------------------------------------
    % Plot [2, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 190,0.81)},anchor=west},
        legend image post style={black},
        legend style = {text=black}
        ]
        \def \fb {./Figures/Data/BIAWGN_IMP_DET_SNR_3dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fb};\addlegendentry{achievability}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=pink!60!black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fb};\label{leg:biawgn_dt}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed,forget plot] table [y index={4}, x index = {0}, col sep=comma] {\fb};
        
        % Achievability (Th. 2) preamble with power allocation
        % \addplot [name path = asynchachpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={5}, x index = {0}, col sep=comma] {\fb};
        
        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={6}, x index = {0}, col sep=comma]{\fb};\addlegendentry{converse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fb};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={8}, x index = {0}, col sep=comma] {\fb};
        
        \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fb};

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={10}, x index = {0}, col sep=comma]{\fb};

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

        \coordinate (pt2) at (axis cs: 40,0.35);
        \draw[rotate=0](pt2) ellipse  (3pt and 22pt);
        \coordinate (pt3) at ($(pt2)+ (0pt,24pt)$);
        \coordinate (pt4) at ($(pt3)+ (2pt,10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (6pt,4pt)$) {\footnotesize genie-aided};  
        
        \coordinate (pt2) at (axis cs: 55,0.26);
        \draw[rotate=45](pt2) ellipse  (3pt and 8pt);
        \coordinate (pt3) at ($(pt2)+ (7pt,-7pt)$);
        \coordinate (pt4) at ($(pt3)+ (15pt,-15pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (4pt,-4pt)$) {\footnotesize joint};

        \coordinate (pt2) at (axis cs: 125,0.38);
        \draw[rotate=45](pt2) ellipse  (3pt and 9pt);
        \coordinate (pt3) at ($(pt2)+ (8pt,-8pt)$);
        \coordinate (pt4) at ($(pt3)+ (10pt,-10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (4pt,-4pt)$) {\footnotesize preamble};
% -------------------------------------------------------------------------------------
    % Plot [3, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 190,0.09)},anchor=west},
        legend image post style={black},
        legend style = {text=black}
        ]
        \def \fc {./Figures/Data/BIAWGN_IMP_DET_SNR_6dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fc};\addlegendentry{achievability}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=pink!60!black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fc};

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed, forget plot] table [y index={4}, x index = {0}, col sep=comma] {\fc};
        
        % Achievability (Th. 2) preamble with power allocation
        % \addplot [name path = asynchachpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={5}, x index = {0}, col sep=comma] {\fc};
        
        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={6}, x index = {0}, col sep=comma]{\fc};\addlegendentry{converse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fc};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={8}, x index = {0}, col sep=comma] {\fc};
        
        \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fc};

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={10}, x index = {0}, col sep=comma]{\fc};

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

        \coordinate (pt2) at (axis cs: 25,0.55);
        \draw[rotate=10](pt2) ellipse  (3pt and 27pt);
        \coordinate (pt3) at ($(pt2)+ (-4pt,26pt)$);
        \coordinate (pt4) at ($(pt3)+ (5pt,11pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (10pt,5pt)$) {\footnotesize genie-aided}; 

        \coordinate (pt2) at (axis cs: 20,0.20);
        \draw[rotate=60](pt2) ellipse  (3pt and 6pt);
        \coordinate (pt3) at ($(pt2)+ (5pt,-4pt)$);
        \coordinate (pt4) at ($(pt3)+ (20pt,-5pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (4pt,-5pt)$) {\footnotesize joint};

        \coordinate (pt2) at (axis cs: 98,0.62);
        \draw[rotate=45](pt2) ellipse  (3pt and 9pt);
        \coordinate (pt3) at ($(pt2)+ (8pt,-8pt)$);
        \coordinate (pt4) at ($(pt3)+ (10pt,-10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (4pt,-4pt)$) {\footnotesize preamble};

% -------------------------------------------------------------------------------------
% Plot [2, 2]
% -------------------------------------------------------------------------------------
   \nextgroupplot[
    width = 0.49\textwidth,
    xlabel={SNR [\dB]},
    ylabel = {number of pilots, $\np$},
    grid=none,
    xmin = 0,
    xmax=6,
    ymin=0,
    ymax = 60,
    ytick pos=left,
    xtick pos=bottom,
    grid = major,
    legend style={at={(axis cs: 190,0.81)},anchor=west},
    legend image post style={black},
    legend style = {text=black}
   ]

   \def \fa {./Figures/Data/BIAWGN_IMP_DET_ed_1e-03_efa_1e-04_emd_1e-04_SNR_vs_np.csv}

   % Achievability pre number of pilots 
   \addplot [name path = asynchach1, color=green!60!black, line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {\fa};


\end{groupplot}

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\rho=0$~dB.}\label{fig:biawgn1a}};
%\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{Number of pilots $\np$ versus blocklength $n$; $\rho=0$~dB. }\label{fig:biawgn1b}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r2.south) {\subcaption{ $\rho=3$~dB. }\label{fig:biawgn1c}};
%\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r2.south) {\subcaption{Number of pilots $\np$ versus blocklength $n$; $\rho=3$~dB.}\label{fig:biawgn1d}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{$\rho=6$~dB. }\label{fig:biawgn1e}};

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r2.south) {\subcaption{Number of pilots $\np$ required for detection as a function of the SNR in the preamble-based detection and decoding converse and achievability bounds.}\label{fig:np_vs_SNR_bi}};
%\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r3.south) {\subcaption{Number of pilots $\np$ versus blocklength $n$; $\rho=6$~dB. }\label{fig:biawgn1f}};

\end{tikzpicture}%

==> Figures/BIAWGN4_globecom.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.36,
   every tick label/.append style={font=\footnotesize},
   xlabel style={font=\footnotesize},
   ylabel style={font=\footnotesize},
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 1 by 3,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$R$ [bits per channel use]},
         grid=none,
         xmin = 10,
         xmax=300,
         ymin=0,
         ymax = 0.9,
         ytick pos=left,
         xtick pos=bottom,
         grid = major,
         legend style={at={(axis cs: 190,0.81)},anchor=west},
         legend image post style={black},
         legend style = {text=black}
        ]
        \def \fa {./Figures/Data/BIAWGN_IMP_DET_SNR_0dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fa};\label{leg:biawgn_dt} \addlegendentry{achievability}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=pink!60!black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fa};

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed, forget plot] table [y index={4}, x index = {0}, col sep=comma] {\fa};\label{leg:biawgn_pre_dt}
        
        % Achievability (Th. 2) preamble with power allocation
        % \addplot [name path = asynchachpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={5}, x index = {0}, col sep=comma] {\fa};
        
        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={6}, x index = {0}, col sep=comma]{\fa};\addlegendentry{converse}\label{leg:biawgn_aconverse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fa};\label{leg:biawgn_pre_aconverse}
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={10}, x index = {0}, col sep=comma] {\fa};
        
        \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fa};\label{leg:biawgn_sync_converse}

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={10}, x index = {0}, col sep=comma]{\fa};\label{leg:biawgn_sync_ach}

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

        \coordinate (pt2) at (axis cs: 100,0.25);
        \draw[rotate=45](pt2) ellipse  (3pt and 12pt);
        \coordinate (pt3) at ($(pt2)+ (-8pt,10pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-6pt,4pt)$) {\footnotesize genie-aided};  
        
        \coordinate (pt2) at (axis cs: 160,0.25);
        \draw[rotate=45](pt2) ellipse  (3pt and 8pt);
        \coordinate (pt3) at ($(pt2)+ (-7pt,7pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-4pt,4pt)$) {\footnotesize joint};

        \coordinate (pt2) at (axis cs: 225,0.23);
        \draw[rotate=45](pt2) ellipse  (3pt and 8pt);
        \coordinate (pt3) at ($(pt2)+ (4pt,-8pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,-10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-4pt,-4pt)$) {\footnotesize preamble};

    % -------------------------------------------------------------------------------------
    % Plot [2, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 190,0.81)},anchor=west},
        legend image post style={black},
        legend style = {text=black}
        ]
        \def \fb {./Figures/Data/BIAWGN_IMP_DET_SNR_3dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fb};\addlegendentry{achievability}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=pink!60!black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fb};\label{leg:biawgn_dt}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed,forget plot] table [y index={4}, x index = {0}, col sep=comma] {\fb};
        
        % Achievability (Th. 2) preamble with power allocation
        % \addplot [name path = asynchachpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={5}, x index = {0}, col sep=comma] {\fb};
        
        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={6}, x index = {0}, col sep=comma]{\fb};\addlegendentry{converse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fb};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={8}, x index = {0}, col sep=comma] {\fb};
        
        \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fb};

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={10}, x index = {0}, col sep=comma]{\fb};

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

        \coordinate (pt2) at (axis cs: 40,0.35);
        \draw[rotate=0](pt2) ellipse  (3pt and 22pt);
        \coordinate (pt3) at ($(pt2)+ (0pt,24pt)$);
        \coordinate (pt4) at ($(pt3)+ (2pt,10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (6pt,4pt)$) {\footnotesize genie-aided};  
        
        \coordinate (pt2) at (axis cs: 55,0.26);
        \draw[rotate=45](pt2) ellipse  (3pt and 8pt);
        \coordinate (pt3) at ($(pt2)+ (7pt,-7pt)$);
        \coordinate (pt4) at ($(pt3)+ (15pt,-15pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (4pt,-4pt)$) {\footnotesize joint};

        \coordinate (pt2) at (axis cs: 125,0.38);
        \draw[rotate=45](pt2) ellipse  (3pt and 9pt);
        \coordinate (pt3) at ($(pt2)+ (8pt,-8pt)$);
        \coordinate (pt4) at ($(pt3)+ (10pt,-10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (4pt,-4pt)$) {\footnotesize preamble};
% -------------------------------------------------------------------------------------
    % Plot [3, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 190,0.09)},anchor=west},
        legend image post style={black},
        legend style = {text=black}
        ]
        \def \fc {./Figures/Data/BIAWGN_IMP_DET_SNR_6dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fc};\addlegendentry{achievability}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=pink!60!black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fc};

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed, forget plot] table [y index={4}, x index = {0}, col sep=comma] {\fc};
        
        % Achievability (Th. 2) preamble with power allocation
        % \addplot [name path = asynchachpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={5}, x index = {0}, col sep=comma] {\fc};
        
        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={6}, x index = {0}, col sep=comma]{\fc};\addlegendentry{converse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fc};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={8}, x index = {0}, col sep=comma] {\fc};
        
        \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fc};

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={10}, x index = {0}, col sep=comma]{\fc};

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

        \coordinate (pt2) at (axis cs: 25,0.55);
        \draw[rotate=10](pt2) ellipse  (3pt and 27pt);
        \coordinate (pt3) at ($(pt2)+ (-4pt,26pt)$);
        \coordinate (pt4) at ($(pt3)+ (5pt,11pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (10pt,5pt)$) {\footnotesize genie-aided}; 

        \coordinate (pt2) at (axis cs: 20,0.20);
        \draw[rotate=60](pt2) ellipse  (3pt and 6pt);
        \coordinate (pt3) at ($(pt2)+ (5pt,-4pt)$);
        \coordinate (pt4) at ($(pt3)+ (20pt,-5pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (4pt,-5pt)$) {\footnotesize joint};

        \coordinate (pt2) at (axis cs: 98,0.62);
        \draw[rotate=45](pt2) ellipse  (3pt and 9pt);
        \coordinate (pt3) at ($(pt2)+ (8pt,-8pt)$);
        \coordinate (pt4) at ($(pt3)+ (10pt,-10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (4pt,-4pt)$) {\footnotesize preamble};


\end{groupplot}

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\rho=0$~dB.}\label{fig:biawgn1a}};
%\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{Number of pilots $\np$ versus blocklength $n$; $\rho=0$~dB. }\label{fig:biawgn1b}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r2.south) {\subcaption{ $\rho=3$~dB. }\label{fig:biawgn1c}};
%\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r2.south) {\subcaption{Number of pilots $\np$ versus blocklength $n$; $\rho=3$~dB.}\label{fig:biawgn1d}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r3.south) {\subcaption{$\rho=6$~dB. }\label{fig:biawgn1e}};

\end{tikzpicture}%

==> Figures/BIAWGN_n_vs_p.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.3,
   every tick label/.append style={font=\footnotesize},
   xlabel style={font=\footnotesize},
   ylabel style={font=\footnotesize},
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 1 by 1,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.5\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$p$},
         grid=none,
         xmin = 10,
         xmax=300,
         ymin=0.5,
         ymax = 1,
         ytick pos=left,
         ytick={0.5,0.6,0.7,0.8,0.9,1},
         xtick pos=bottom,
         grid = major
        ]
        \def \fa {./Figures/Data/BIAWGN_IMP_DET_SNR_0dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}
        \def \fb {./Figures/Data/BIAWGN_IMP_DET_SNR_3dB_ed_1e-03_efa_1e-04_emd_1e-04.csv}
        % Achievability (Th. 1) 
        \addplot [name path = p_snr0, color=blue, line width=\linew] table [y index={15}, x index = {0}, col sep=comma] {\fa};\label{leg:biawgn_p_th2_snr0}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=pink!60!black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fa};

        % Achievability (Th. 2) preamble
        \addplot [name path = p_snr3,color=red!60!black, line width=\linew, dashed] table [y index={15}, x index = {0}, col sep=comma] {\fb};\label{leg:biawgn_p_th2_snr0}

        \coordinate (pt2) at (axis cs: 65,0.6);
        %\draw[rotate=45](pt2) ellipse  (3pt and 12pt);
        \coordinate (pt3) at ($(pt2)+ (20pt,10pt)$);
        %\coordinate (pt4) at ($(pt3)+ (15pt,10pt)$);
        \draw[<-] (pt2)--(pt3) node at ($(pt3) + (6pt,4pt)$) {\footnotesize SNR$=3$~dB};  
        
        \coordinate (pt2) at (axis cs: 160,0.7);
        %\draw[rotate=45](pt2) ellipse  (3pt and 8pt);
        \coordinate (pt3) at ($(pt2)+ (20pt,10pt)$);
        %\coordinate (pt4) at ($(pt3)+ (15pt,10pt)$);
        \draw[<-] (pt2)--(pt3) node at ($(pt3) + (4pt,4pt)$) {\footnotesize SNR$=0$~dB};

\end{groupplot}

%\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\rho=0$~dB.}\label{fig:biawgn1a}};

\end{tikzpicture}%


==> Figures/BIAWGN_np_SNR.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.8,
   every tick label/.append style={font=\footnotesize},
   xlabel style={font=\footnotesize},
   ylabel style={font=\footnotesize},
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 1 by 1,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]

% -------------------------------------------------------------------------------------
% Plot [1, 1]
% -------------------------------------------------------------------------------------
   \nextgroupplot[
    width = \textwidth,
    xlabel={SNR [\dB]},
    ylabel = {number of pilots, $\np$},
    grid=none,
    xmin = 0,
    xmax=6,
    ymin=0,
    ymax = 60,
    ytick pos=left,
    xtick pos=bottom,
    grid = major,
    legend style={at={(axis cs: 190,0.81)},anchor=west},
    legend image post style={black},
    legend style = {text=black}
   ]

   \def \fa {./Figures/Data/BIAWGN_IMP_DET_ed_1e-03_efa_1e-04_emd_1e-04_SNR_vs_np.csv}

   % Achievability pre number of pilots 
   \addplot [name path = asynchach1, color=green!60!black, line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {\fa};

    
\end{groupplot}
%\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\rho=0$~dB.}\label{fig:biawgn_np_SNR}};


\end{tikzpicture}%

==> Figures/BSC.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.45,
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 2 by 1,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$R$ [bits per channel use]},
         grid=none,
         xmin = 10,
         xmax=500,
         ymin=0,
         ymax = 0.4,
         ytick pos=left,
         xtick pos=bottom,
         grid = major
        ]
        \def \fa {./Figures/Data/BSC_ASYNC_delta_0.11_ed_1e-03_efa_1e-05_emd_1e-05.csv}

        % beta-beta
        \addplot [name path = asynchach, color=blue!80!black, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {\fa};\label{leg:bsc_bb}

        % DT
        \addplot [color=green!80!black, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fa};\label{leg:bsc_dt}

        % converse
        \addplot [name path = asynchconv, color=blue!80!black, line width=\linew] table [y index={3}, x index = {0}, col sep=comma]{\fa};\label{leg:bsc_aconverse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach and asynchconv];

        %preamble bounds
        \addplot [name path = asynchachpre,color=orange!80!black, line width=\linew, dashed] table [y index={4}, x index = {0}, col sep=comma] {\fa};\label{leg:bsc_dt_pre}

        \addplot [name path = asynchconvpre, color=orange!80!black, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\fa};\label{leg:bsc_aconverse_pre}
        
        \addplot[orange!80!black,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % %synchronous converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={6}, x index = {0}, col sep=comma]{\fa};\label{leg:bsc_converse}

        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={7}, x index = {0}, col sep=comma]{\fa};\label{leg:bsc_rcu}

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];
        % -------------------------------------------------------------------------------------
        % Plot [1, 1]
        % ---------------------------------------------------------------------------------
        \nextgroupplot[
              width = 0.49\textwidth,
              xlabel={$n$ [channel uses]},
              ylabel = {$R$ [bits per channel use]},
              grid=none,
              xmin = 10,
              xmax=500,
              ymin=0,
              ymax = 0.4,
              ytick pos=left,
              xtick pos=bottom,
              grid = major
             ]
             \def \fb {./Figures/Data/BSC_ASYNC_delta_0.11_ed_1e-05_efa_1e-05_emd_1e-05.csv}

             % beta-beta
             \addplot [name path = asynchach, color=blue!80!black, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {\fb};

             % DT
             \addplot [color=green!80!black, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fb};

             % converse
             \addplot [name path = asynchconv, color=blue!80!black, line width=\linew] table [y index={3}, x index = {0}, col sep=comma]{\fb};

            \addplot[blue,fill opacity=0.3] fill between[of=asynchach and asynchconv];

            %preamble bounds
            \addplot [name path = asynchachpre,color=orange!80!black, line width=\linew, dashed] table [y index={4}, x index = {0}, col sep=comma] {\fb};

            \addplot [name path = asynchconvpre, color=orange!80!black, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\fb};

            \addplot[orange!80!black,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

             % %synchronous converse
             \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={6}, x index = {0}, col sep=comma]{\fb};

             \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={7}, x index = {0}, col sep=comma]{\fb};

             \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];
\end{groupplot}

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{Parameters: $\ed=10^{-3}$, $\emd=10^{-5}$, and $\efa = 10^{-5}$.}\label{fig:bsc1a}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{Parameters: $\ed=10^{-5}$, $\emd=10^{-5}$, and $\efa = 10^{-5}$. }\label{fig:bsc1b}};

\end{tikzpicture}%


==> Figures/RAYLEIGH.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.45,
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 2 by 1,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$R$ [bits per channel use]},
         grid=none,
         xmin = 40,
         xmax=500,
         ymin=0,
         ymax = 1.3,
         ytick pos=left,
         xtick pos=bottom,
         grid = major
        ]
        \def \fa {./Figures/Data/RAYLEIGH_IMP_DET_SNR_6dB_T_20_ed_1e-02_efa_1e-05_emd_1e-03.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {\fa};\label{leg:rayl_bb}

        % Achievability (Th. 2)
        \addplot [name path = asynchach2, color=black, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fa};\label{leg:rayl_dt}

        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={3}, x index = {0}, col sep=comma]{\fa};\label{leg:rayl_aconverse}
        
        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:85}];
        \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=85:500}];
        
        % Achievability (Th. 2) preamble
        \addplot [name path = pre_dt,color=orange!80!black, line width=\linew, dashed] table [y index={4}, x index = {0}, col sep=comma] {\fa};\label{leg:rayl_pre_dt}

        % Converse (Th. 3) preamble
        \addplot [name path = pre_conv,color=orange!80!black, line width=\linew] table [y index={5}, x index = {0}, col sep=comma] {\fa};\label{leg:rayl_pre_aconverse}
        
        \addplot[orange!80!black,fill opacity=0.3] fill between[of=pre_dt and pre_conv];

        % Perfect detection metaconverse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={6}, x index = {0}, col sep=comma]{\fa};\label{leg:rayl_sync_converse}

        % Perfect detection RCUs
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={7}, x index = {0}, col sep=comma]{\fa};\label{leg:rayl_sync_ach}

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

        % -------------------------------------------------------------------------------------
        % Plot [1, 2]
        % ---------------------------------------------------------------------------------
        \nextgroupplot[
              width = 0.49\textwidth,
              xlabel={$n$ [channel uses]},
              ylabel = {$R$ [bits per channel use]},
              grid=none,
              xmin = 40,
              xmax=500,
              ymin=0,
              ymax = 1.3,
              ytick pos=left,
              xtick pos=bottom,
              grid = major
             ]
             \def \fb {./Figures/Data/RAYLEIGH_IMP_DET_SNR_6dB_T_20_ed_1e-02_efa_1e-02_emd_1e-05.csv}

             % Achievability (Th. 1) 
            \addplot [name path = asynchach1b, color=blue, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {\fb};

             % Achievability (Th. 2)
            \addplot [name path = asynchach2b, color=black, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fb};

             % Converse (Th . 3)
            \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={3}, x index = {0}, col sep=comma] {\fb};

            \addplot[blue,fill opacity=0.3] fill between[of=asynchach1b and asynchconv,soft clip={domain=0:125}];
            \addplot[blue,fill opacity=0.3] fill between[of=asynchach2b and asynchconv,soft clip={domain=125:500}];
             % Achievability (Th. 2) preamble
            \addplot [name path = pre_dt,color=orange!80!black, line width=\linew, dashed] table [y index={4}, x index = {0}, col sep=comma] {\fb};

             % Converse (Th. 3) preamble
            \addplot [name path = pre_conv,color=orange!80!black, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\fb};

            \addplot[orange!80!black,fill opacity=0.3] fill between[of=pre_dt and pre_conv];
    
             % Perfect detection metaconverse
            \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={6}, x index = {0}, col sep=comma]{\fb};

             % Perfect detection RCUs
            \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={7}, x index = {0}, col sep=comma]{\fb};

             \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];
\end{groupplot}

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{Parameters: $\ie=10^{-2}$, $\emd=10^{-3}$, and $\efa = 10^{-5}$.}\label{fig:rayl1a}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{Parameters: $\ie=10^{-2}$, $\emd=10^{-5}$, and $\efa = 10^{-2}$. }\label{fig:rayl1b}};

\end{tikzpicture}%

==> Figures/RAYLEIGH2.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.375,
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 2 by 3,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$R$ [bits per channel use]},
         grid=none,
         xmin = 10,
         xmax=300,
         ymin=0,
         ymax = 0.9,
         ytick pos=left,
         xtick pos=bottom,
         grid = major
        ]
        \def \fa {./Figures/Data/RAYLEIGH_IMP_DET_SNR_0dB_T_20_ed_1e-03_efa_1e-02_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fa};\label{leg:rayl_bb}

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fa};

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed] table [y index={6}, x index = {0}, col sep=comma] {\fa};\label{leg:rayl_pre_dt}
        
        % Achievability (Th. 2) preamble with power allocation
        % \addplot [name path = asynchachpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={7}, x index = {0}, col sep=comma] {\fa};
        
        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\fa};\label{leg:rayl_aconverse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fa};\label{leg:rayl_pre_aconverse}
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={9}, x index = {0}, col sep=comma] {\fa};
        
        \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={10}, x index = {0}, col sep=comma]{\fa};\label{leg:rayl_sync_converse}

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={11}, x index = {0}, col sep=comma]{\fa};\label{leg:rayl_sync_ach}

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];
% -------------------------------------------------------------------------------------
   % Plot [1, 2]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$R$ [bits per channel use]},
         grid=none,
         xmin = 10,
         xmax=300,
         ymin=0,
         ymax = 0.9,
         ytick pos=left,
         xtick pos=bottom,
         grid = major
        ]
        \def \fd {./Figures/Data/RAYLEIGH_IMP_DET_SNR_0dB_T_20_ed_1e-03_efa_1e-02_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fd};

        % % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fd};\label{leg:rayl_dt}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed] table [y index={6}, x index = {0}, col sep=comma] {\fd};
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=orange, line width=\linew, dashed] table [y index={7}, x index = {0}, col sep=comma] {\fd};\label{leg:rayl_pre_dt_pow}
        
        % Converse (Th . 3)
        % \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\fd};

        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        % \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fd};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=orange, line width=\linew] table [y index={9}, x index = {0}, col sep=comma] {\fd};\label{leg:rayl_pre_converse_pow}
        
        % \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        % \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={10}, x index = {0}, col sep=comma]{\fd};

        % % perfect det. achievability
        % \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={11}, x index = {0}, col sep=comma]{\fd};

        % \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

    % -------------------------------------------------------------------------------------
    % Plot [2, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major
        ]
        \def \fb {./Figures/Data/RAYLEIGH_IMP_DET_SNR_3dB_T_20_ed_1e-03_efa_1e-02_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fb};

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fb};}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed] table [y index={6}, x index = {0}, col sep=comma] {\fb};
        
        % Achievability (Th. 2) preamble with power allocation
        % \addplot [name path = asynchachpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={7}, x index = {0}, col sep=comma] {\fb};
        
        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\fb};

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fb};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={9}, x index = {0}, col sep=comma] {\fb};
        
        \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={10}, x index = {0}, col sep=comma]{\fb};

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={11}, x index = {0}, col sep=comma]{\fb};

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];
% -------------------------------------------------------------------------------------
    % Plot [2, 2]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major
        ]
        \def \fe {./Figures/Data/RAYLEIGH_IMP_DET_SNR_3dB_T_20_ed_1e-03_efa_1e-02_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fe};

        % % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fe};

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed] table [y index={6}, x index = {0}, col sep=comma] {\fe};
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=orange, line width=\linew, dashed] table [y index={7}, x index = {0}, col sep=comma] {\fe};
        
        % Converse (Th . 3)
        % \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\fe};

        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        % \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fe};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=orange, line width=\linew] table [y index={9}, x index = {0}, col sep=comma] {\fe};
        
        % \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        % \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={10}, x index = {0}, col sep=comma]{\fe};

        % % perfect det. achievability
        % \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={11}, x index = {0}, col sep=comma]{\fe};

        % \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

% -------------------------------------------------------------------------------------
    % Plot [3, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major
        ]
        \def \fc {./Figures/Data/RAYLEIGH_IMP_DET_SNR_6dB_T_20_ed_1e-03_efa_1e-02_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\fc};

        % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fc};

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed] table [y index={6}, x index = {0}, col sep=comma] {\fc};
        
        % Achievability (Th. 2) preamble with power allocation
        % \addplot [name path = asynchachpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={7}, x index = {0}, col sep=comma] {\fc};
        
        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\fc};

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\fc};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={9}, x index = {0}, col sep=comma] {\fc};
        
        \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={10}, x index = {0}, col sep=comma]{\fc};

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={11}, x index = {0}, col sep=comma]{\fc};

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

% -------------------------------------------------------------------------------------
    % Plot [3, 2]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major
        ]
        \def \ff {./Figures/Data/RAYLEIGH_IMP_DET_SNR_6dB_T_20_ed_1e-03_efa_1e-02_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={2}, x index = {0}, col sep=comma] {\ff};

        % % Achievability (Th. 1 with power allocation in the first symbol) 
        % \addplot [name path = asynchach2, color=black, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\ff};

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed] table [y index={6}, x index = {0}, col sep=comma] {\ff};
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=orange, line width=\linew, dashed] table [y index={7}, x index = {0}, col sep=comma] {\ff};
        
        % Converse (Th . 3)
        % \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={5}, x index = {0}, col sep=comma]{\ff};

        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        % \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={8}, x index = {0}, col sep=comma]{\ff};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=orange, line width=\linew] table [y index={9}, x index = {0}, col sep=comma] {\ff};
        
        % \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % % perfect det. converse
        % \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={10}, x index = {0}, col sep=comma]{\ff};

        % % perfect det. achievability
        % \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={11}, x index = {0}, col sep=comma]{\ff};

        % \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

\end{groupplot}

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\rho=0$~dB.}\label{fig:rayl1a}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{Power allocation comparison; $\rho=0$~dB. }\label{fig:rayl1b}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r2.south) {\subcaption{ $\rho=3$~dB. }\label{fig:rayl1c}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r2.south) {\subcaption{Power allocation comparison; $\rho=3$~dB.}\label{fig:rayl1d}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r3.south) {\subcaption{$\rho=6$~dB. }\label{fig:rayl1e}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r3.south) {\subcaption{Power allocation comparison; $\rho=6$~dB. }\label{fig:rayl1f}};

\end{tikzpicture}%

==> Figures/RAYLEIGH3.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.375,
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 1 by 3,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$R$ [bits per channel use]},
         grid=none,
         xmin = 10,
         xmax=300,
         ymin=0,
         ymax = 0.9,
         ytick pos=left,
         xtick pos=bottom,
         grid = major,
         legend style={at={(axis cs: 190,0.81)},anchor=west},
         legend image post style={black},
         legend style = {text=black}
        ]
        \def \fa {./Figures/Data/RAYLEIGH_IMP_DET_SNR_0dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fa};\addlegendentry{achievability}\label{leg:rayl_bb}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed,forget plot] table [y index={5}, x index = {0}, col sep=comma] {\fa};\label{leg:rayl_pre_dt}
        
        % Achievability (Th. 2) preamble with power allocation
        % \addplot [name path = asynchachpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={6}, x index = {0}, col sep=comma] {\fa};
        
        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={4}, x index = {0}, col sep=comma]{\fa};\addlegendentry{converse}\label{leg:rayl_aconverse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fa};\label{leg:rayl_pre_aconverse}
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={8}, x index = {0}, col sep=comma] {\fa};
        
        \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fa};\label{leg:rayl_sync_converse}

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={10}, x index = {0}, col sep=comma]{\fa};\label{leg:rayl_sync_ach}

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

        \coordinate (pt2) at (axis cs: 100,0.10);
        \draw[rotate=45](pt2) ellipse  (3pt and 10pt);
        \coordinate (pt3) at ($(pt2)+ (-8pt,10pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-6pt,4pt)$) {\footnotesize genie-aided};  
        
        \coordinate (pt2) at (axis cs: 200,0.14);
        \draw[rotate=45](pt2) ellipse  (3pt and 7pt);
        \coordinate (pt3) at ($(pt2)+ (-7pt,7pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-4pt,4pt)$) {\footnotesize beacon-aided};

        \coordinate (pt2) at (axis cs: 280,0.15);
        \draw[rotate=45](pt2) ellipse  (3pt and 8pt);
        \coordinate (pt3) at ($(pt2)+ (4pt,-8pt)$);
        \coordinate (pt4) at ($(pt3)+ (-5pt,-5pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-4pt,-4pt)$) {\footnotesize preamble};

    % -------------------------------------------------------------------------------------
    % Plot [2, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 190,0.81)},anchor=west},
        legend image post style={black},
        legend style = {text=black}
        ]
        \def \fb {./Figures/Data/RAYLEIGH_IMP_DET_SNR_3dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fb};\addlegendentry{achievability}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed, forget plot] table [y index={5}, x index = {0}, col sep=comma] {\fb};
        
        % Achievability (Th. 2) preamble with power allocation
        % \addplot [name path = asynchachpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={6}, x index = {0}, col sep=comma] {\fb};
        
        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={4}, x index = {0}, col sep=comma]{\fb};\addlegendentry{converse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fb};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={8}, x index = {0}, col sep=comma] {\fb};
        
        \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fb};

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={10}, x index = {0}, col sep=comma]{\fb};

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

        \coordinate (pt2) at (axis cs: 80,0.16);
        \draw[rotate=45](pt2) ellipse  (3pt and 11pt);
        \coordinate (pt3) at ($(pt2)+ (-8pt,10pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-6pt,4pt)$) {\footnotesize genie-aided};  
        
        \coordinate (pt2) at (axis cs: 130,0.2);
        \draw[rotate=45](pt2) ellipse  (3pt and 7pt);
        \coordinate (pt3) at ($(pt2)+ (-7pt,7pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,20pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-4pt,4pt)$) {\footnotesize beacon-aided};

        \coordinate (pt2) at (axis cs: 280,0.4);
        \draw[rotate=45](pt2) ellipse  (3pt and 8pt);
        \coordinate (pt3) at ($(pt2)+ (4pt,-8pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,-10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-4pt,-4pt)$) {\footnotesize preamble};
% -------------------------------------------------------------------------------------
    % Plot [3, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 190,0.09)},anchor=west},
        legend image post style={black},
        legend style = {text=black}
        ]
        \def \fc {./Figures/Data/RAYLEIGH_IMP_DET_SNR_6dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma] {\fc};\addlegendentry{achievability}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed, forget plot] table [y index={5}, x index = {0}, col sep=comma] {\fc};
        
        % Achievability (Th. 2) preamble with power allocation
        % \addplot [name path = asynchachpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={6}, x index = {0}, col sep=comma] {\fc};
        
        % Converse (Th . 3)
        \addplot [name path = asynchconv, color=blue, line width=\linew] table [y index={4}, x index = {0}, col sep=comma]{\fc};\addlegendentry{converse}

        \addplot[blue,fill opacity=0.3] fill between[of=asynchach1 and asynchconv,soft clip={domain=0:400}];
        % \addplot[blue,fill opacity=0.3] fill between[of=asynchach2 and asynchconv,soft clip={domain=90:500}];

        % Converse (Th . 3) preamble
        \addplot [name path = asynchconvpre, color=green!60!black, line width=\linew] table [y index={7}, x index = {0}, col sep=comma]{\fc};
        
        % Converse (Th. 3) preamble with power allocation in the first symbol
        % \addplot [name path = asynchconvpre_pow,color=green!90!black, line width=\linew, dashed] table [y index={8}, x index = {0}, col sep=comma] {\fc};
        
        \addplot[green,fill opacity=0.3] fill between[of=asynchachpre and asynchconvpre];

        % perfect det. converse
        \addplot [name path = synchconv, color=red!80!black, line width=\linew] table [y index={9}, x index = {0}, col sep=comma]{\fc};

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={10}, x index = {0}, col sep=comma]{\fc};

        \addplot[red,fill opacity=0.3] fill between[of=synchach and synchconv];

        \coordinate (pt2) at (axis cs: 67,0.27);
        \draw[rotate=45](pt2) ellipse  (3pt and 10pt);
        \coordinate (pt3) at ($(pt2)+ (-7pt,8pt)$);
        \coordinate (pt4) at ($(pt3)+ (-2pt,15pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-6pt,4pt)$) {\footnotesize genie-aided};  
        
        \coordinate (pt2) at (axis cs: 98,0.32);
        \draw[rotate=45](pt2) ellipse  (2pt and 5pt);
        \coordinate (pt3) at ($(pt2)+ (-5pt,5pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,30pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-4pt,4pt)$) {\footnotesize beacon-aided};

        \coordinate (pt2) at (axis cs: 240,0.71);
        \draw[rotate=45](pt2) ellipse  (3pt and 8pt);
        \coordinate (pt3) at ($(pt2)+ (4pt,-8pt)$);
        \coordinate (pt4) at ($(pt3)+ (-10pt,-10pt)$);
        \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-4pt,-4pt)$) {\footnotesize preamble};

\end{groupplot}

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\rho=0$~dB.}\label{fig:rayl1a}};
%\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{Power allocation comparison; $\rho=0$~dB. }\label{fig:rayl1b}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r2.south) {\subcaption{ $\rho=3$~dB. }\label{fig:rayl1c}};
%\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r2.south) {\subcaption{Power allocation comparison; $\rho=3$~dB.}\label{fig:rayl1d}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r3.south) {\subcaption{$\rho=6$~dB. }\label{fig:rayl1e}};
%\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r3.south) {\subcaption{Power allocation comparison; $\rho=6$~dB. }\label{fig:rayl1f}};

\end{tikzpicture}%

==> Figures/RAYLEIGH3_pow.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.375,
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 2 by 2,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
   % -------------------------------------------------------------------------------------
   % Plot [1, 1]
   % -------------------------------------------------------------------------------------
   \nextgroupplot[
         width = 0.49\textwidth,
         xlabel={$n$ [channel uses]},
         ylabel = {$R$ [bits per channel use]},
         grid=none,
         xmin = 10,
         xmax=300,
         ymin=0,
         ymax = 0.9,
         ytick pos=left,
         xtick pos=bottom,
         grid = major,
         legend style={at={(axis cs: 75,0.75)},anchor=west},
        ]
        \def \fd {./Figures/Data/RAYLEIGH_IMP_DET_SNR_0dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, solid] table [y index={3}, x index = {0}, col sep=comma] {\fd};\addlegendentry{joint}\label{leg:rayl_joint_dt_nopow}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed] table [y index={5}, x index = {0}, col sep=comma] {\fd};\addlegendentry{preamble without power allocation}\label{leg:rayl_pre_dt_nopow}
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=orange, line width=\linew, dotted] table [y index={6}, x index = {0}, col sep=comma] {\fd};\addlegendentry{preamble with power allocation}\label{leg:rayl_pre_dt_pow}
        

    % -------------------------------------------------------------------------------------
    % Plot [2, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 75,0.75)},anchor=west},
        ]
        \def \fe {./Figures/Data/RAYLEIGH_IMP_DET_SNR_3dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, solid] table [y index={3}, x index = {0}, col sep=comma] {\fe};\addlegendentry{joint}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed] table [y index={5}, x index = {0}, col sep=comma] {\fe};\addlegendentry{preamble without power allocation}
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=orange, line width=\linew, dotted] table [y index={6}, x index = {0}, col sep=comma] {\fe};\addlegendentry{preamble with power allocation}
        

% -------------------------------------------------------------------------------------
% Plot [1, 2]
% ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 75,0.15)},anchor=west},
        ]
        \def \ff {./Figures/Data/RAYLEIGH_IMP_DET_SNR_6dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Achievability (Th. 1) 
        \addplot [name path = asynchach1, color=blue, line width=\linew, solid] table [y index={3}, x index = {0}, col sep=comma] {\ff};\addlegendentry{joint}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed] table [y index={5}, x index = {0}, col sep=comma] {\ff};\addlegendentry{preamble without power allocation}
        
        % Achievability (Th. 2) preamble with power allocation
        \addplot [name path = asynchachpre_pow,color=orange, line width=\linew, dotted] table [y index={6}, x index = {0}, col sep=comma] {\ff};\addlegendentry{preamble with power allocation}
        
% -------------------------------------------------------------------------------------
% Plot [2, 2]
% ---------------------------------------------------------------------------------
\nextgroupplot[
    width = 0.49\textwidth,
    xlabel={$n$ [channel uses]},
    ylabel = {value of the ratio},
    grid=none,
    xmin = 10,
    xmax=300,
    ymin=0,
    ymax = 1,
    ytick pos=left,
    xtick pos=bottom,
    grid = major,
    legend style={at={(axis cs: 200,0.15)},anchor=west},
    legend image post style={black},
    legend style = {text=black}
    ]
    \def \fg {./Figures/Data/RAYLEIGH_IMP_DET_SNR_0dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04_2.csv}
    \def \fh {./Figures/Data/RAYLEIGH_IMP_DET_SNR_3dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04_2.csv}
    \def \fj {./Figures/Data/RAYLEIGH_IMP_DET_SNR_6dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04_2.csv}

    % 0 dB
    \addplot [name path = asynchachpre_pow,color=black, line width=\linew, solid] table [y index={11}, x index = {0}, col sep=comma] {\fg};\addlegendentry{$\rho=0$\dB}

    % 3 dB
    \addplot [name path = asynchachpre_pow,color=black, line width=\linew, dashed] table [y index={11}, x index = {0}, col sep=comma] {\fh};\addlegendentry{$\rho=3$\dB}

    % 6 dB
    \addplot [name path = asynchachpre_pow,color=black, line width=\linew, dotted] table [y index={11}, x index = {0}, col sep=comma] {\fj};\addlegendentry{$\rho=6$\dB}
    
\end{groupplot}


\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\rho=0$~dB. }\label{fig:rayl1b}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r2.south) {\subcaption{$\rho=3$~dB.}\label{fig:rayl1d}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{$\rho=6$~dB. }\label{fig:rayl1f}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r2.south) {\subcaption{Ratio of achievable rates between the preamble-based strategy without power allocation and the preamble-based strategy with power allocation. }\label{fig:rayl1f2}};

\end{tikzpicture}%

==> Figures/RAYLEIGH_QPSK.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.375,
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 2 by 1,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
    % -------------------------------------------------------------------------------------
    % Plot [1, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major
        ]
        \def \fa {./Figures/Data/QPSK_RAYLEIGH_IMP_DET_SNR_3dB_T_20_ed_1e-03_efa_1e-02_emd_1e-04.csv}
        \def \fb {./Figures/Data/RAYLEIGH_IMP_DET_SNR_3dB_T_20_ed_1e-03_efa_1e-02_emd_1e-04.csv}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed] table [y index={6}, x index = {0}, col sep=comma] {\fb};

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={11}, x index = {0}, col sep=comma]{\fb};
        
        % Achievability (Th. 2) preamble-RCUs-SNN-QPSK
        \addplot [name path = asynchachpre,color=black, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {\fa};\label{leg:rayl_pre_qpsk}

        % perfect det. achievability RCUs-SNN QPSK
        \addplot [name path = synchach, color=yellow!80!black, line width=\linew] table [y index={2}, x index = {0}, col sep=comma]{\fa};\label{leg:rayl_sync_rcus}

% -------------------------------------------------------------------------------------
    % Plot [2, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major
        ]
        \def \fd {./Figures/Data/QPSK_RAYLEIGH_IMP_DET_SNR_6dB_T_20_ed_1e-03_efa_1e-02_emd_1e-04.csv}
        \def \fc {./Figures/Data/RAYLEIGH_IMP_DET_SNR_6dB_T_20_ed_1e-03_efa_1e-02_emd_1e-04.csv}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dashed] table [y index={6}, x index = {0}, col sep=comma] {\fc};

        % perfect det. achievability
        \addplot [name path = synchach, color=red!80!black, line width=\linew,dashed] table [y index={11}, x index = {0}, col sep=comma]{\fc};
        
        % Achievability (Th. 2) preamble-RCUs-SNN-QPSK
        \addplot [name path = asynchachpre,color=black, line width=\linew, dashed] table [y index={1}, x index = {0}, col sep=comma] {\fd};

        % perfect det. achievability RCUs-SNN QPSK
        \addplot [name path = synchach, color=yellow!80!black, line width=\linew] table [y index={2}, x index = {0}, col sep=comma]{\fd};

\end{groupplot}

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\rho=3$~dB.}\label{fig:rayleigh_qpsk1a}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{ $\rho=6$~dB. }\label{fig:rayleigh_qpsk1b}};

\end{tikzpicture}%

==> Figures/RAYLEIGH_QPSK2.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.35,
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 2 by 3,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]
% -------------------------------------------------------------------------------------
    % Plot [1, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 11,0.7)},anchor=west},
        ]
        \def \fa {./Figures/Data/QPSK_RAYLEIGH_IMP_DET_SNR_0dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}
        \def \fb {./Figures/Data/RAYLEIGH_IMP_DET_SNR_0dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % Joint achievability
        \addplot [name path = synchach, color=blue, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma]{\fb};\addlegendentry{beacon-aided, USTM}\label{leg:rayl_joint_ustm}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dotted] table [y index={5}, x index = {0}, col sep=comma] {\fb};\addlegendentry{preamble, USTM}\label{leg:rayl_pre_ustm}

        % % perfect det. achievability RCUs-SNN QPSK
        \addplot [name path = synchach, color=yellow!80!black, line width=\linew] table [y index={2}, x index = {0}, col sep=comma]{\fa};\addlegendentry{genie-aided detection, QPSK}\label{leg:rayl_sync_rcus}
        
        % Achievability (Th. 2) preamble-RCUs-SNN-QPSK
        \addplot [name path = asynchachpre,color=black, line width=\linew, dashdotted] table [y index={1}, x index = {0}, col sep=comma] {\fa};\addlegendentry{preamble detection, QPSK}\label{leg:rayl_pre_qpsk}

% -------------------------------------------------------------------------------------
    % Plot [1, 2]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {number of pilots per coherence interval, $T\sub{p}$},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 20,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 11,3)},anchor=west},
        ]
        \def \fa {./Figures/Data/QPSK_RAYLEIGH_IMP_DET_SNR_0dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}
        \def \fb {./Figures/Data/RAYLEIGH_IMP_DET_SNR_0dB_ed_1e-03_efa_1e-04_emd_1e-04_n_vs_np.csv}

        % % perfect det. achievability RCUs-SNN QPSK
        \addplot [name path = synchach, color=yellow!80!black, line width=\linew] table [y index={4}, x index = {0}, col sep=comma]{\fa};\addlegendentry{genie-aided detection, QPSK}\label{leg:rayl_sync_rcus_pilot}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dotted] table [y index={1}, x index = {0}, col sep=comma] {\fb};\addlegendentry{preamble, USTM}\label{leg:rayl_pre_ustm_pilot}
        
        % Achievability (Th. 2) preamble-RCUs-SNN-QPSK
        \addplot [name path = asynchachpre,color=black, line width=\linew, dashdotted] table [y index={5}, x index = {0}, col sep=comma] {\fa};\addlegendentry{preamble detection, QPSK}\label{leg:rayl_pre_qpsk_pilot}


    % -------------------------------------------------------------------------------------
    % Plot [2, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 11,0.7)},anchor=west},
        ]
        \def \fc {./Figures/Data/QPSK_RAYLEIGH_IMP_DET_SNR_3dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}
        \def \fd {./Figures/Data/RAYLEIGH_IMP_DET_SNR_3dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % joint achievability
        \addplot [name path = synchach, color=blue, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma]{\fd};\addlegendentry{beacon-aided, USTM}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dotted] table [y index={5}, x index = {0}, col sep=comma] {\fd};\addlegendentry{preamble, USTM}
        
        % % perfect det. achievability RCUs-SNN QPSK
        \addplot [name path = synchach, color=yellow!80!black, line width=\linew] table [y index={2}, x index = {0}, col sep=comma]{\fc};\addlegendentry{genie-aided detection, QPSK}

        % Achievability (Th. 2) preamble-RCUs-SNN-QPSK
        \addplot [name path = asynchachpre,color=black, line width=\linew, dashdotted] table [y index={1}, x index = {0}, col sep=comma] {\fc};\addlegendentry{preamble detection, QPSK}


        % -------------------------------------------------------------------------------------
    % Plot [2, 2]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {number of pilots per coherence interval, $T\sub{p}$},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 20,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 11,3)},anchor=west},
        ]
        \def \fc {./Figures/Data/QPSK_RAYLEIGH_IMP_DET_SNR_3dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}
        \def \fd {./Figures/Data/RAYLEIGH_IMP_DET_SNR_3dB_ed_1e-03_efa_1e-04_emd_1e-04_n_vs_np.csv}

        % % perfect det. achievability RCUs-SNN QPSK
        \addplot [name path = synchach, color=yellow!80!black, line width=\linew] table [y index={4}, x index = {0}, col sep=comma]{\fc};\addlegendentry{genie-aided detection, QPSK}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dotted] table [y index={1}, x index = {0}, col sep=comma] {\fd};\addlegendentry{preamble, USTM}

        % Achievability (Th. 2) preamble-RCUs-SNN-QPSK
        \addplot [name path = asynchachpre,color=black, line width=\linew, dashdotted] table [y index={5}, x index = {0}, col sep=comma] {\fc};\addlegendentry{preamble detection, QPSK}


% -------------------------------------------------------------------------------------
    % Plot [3, 1]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {$R$ [bits per channel use]},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 0.9,
        ytick pos=left,
        xtick pos=bottom,
        grid = major,
        legend style={at={(axis cs: 11,0.7)},anchor=west},
        ]
        \def \fe {./Figures/Data/QPSK_RAYLEIGH_IMP_DET_SNR_6dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}
        \def \ff {./Figures/Data/RAYLEIGH_IMP_DET_SNR_6dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}

        % joint achievability
        \addplot [name path = synchach, color=blue, line width=\linew, dashed] table [y index={3}, x index = {0}, col sep=comma]{\ff};\addlegendentry{beacon-aided, USTM}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dotted] table [y index={5}, x index = {0}, col sep=comma] {\ff};\addlegendentry{preamble, USTM}
        
        % perfect det. achievability RCUs-SNN QPSK
        \addplot [name path = synchach, color=yellow!80!black, line width=\linew] table [y index={2}, x index = {0}, col sep=comma]{\fe};\addlegendentry{genie-aided detection, QPSK}

        % Achievability (Th. 2) preamble-RCUs-SNN-QPSK
        \addplot [name path = asynchachpre,color=black, line width=\linew, dashdotted] table [y index={1}, x index = {0}, col sep=comma] {\fe};\addlegendentry{preamble detection, QPSK}

        
% -------------------------------------------------------------------------------------
    % Plot [3, 2]
    % ---------------------------------------------------------------------------------
    \nextgroupplot[
        width = 0.49\textwidth,
        xlabel={$n$ [channel uses]},
        ylabel = {number of pilots per coherence interval, $T\sub{p}$},
        grid=none,
        xmin = 10,
        xmax=300,
        ymin=0,
        ymax = 20,
        ytick pos=left,
        xtick pos=bottom,
        grid = major
        ]
        \def \fe {./Figures/Data/QPSK_RAYLEIGH_IMP_DET_SNR_6dB_T_20_ed_1e-03_efa_1e-04_emd_1e-04.csv}
        \def \ff {./Figures/Data/RAYLEIGH_IMP_DET_SNR_6dB_ed_1e-03_efa_1e-04_emd_1e-04_n_vs_np.csv}

        % perfect det. achievability RCUs-SNN QPSK
        \addplot [name path = synchach, color=yellow!80!black, line width=\linew] table [y index={4}, x index = {0}, col sep=comma]{\fe};\addlegendentry{genie-aided detection, QPSK}

        % Achievability (Th. 2) preamble
        \addplot [name path = asynchachpre,color=green!60!black, line width=\linew, dotted] table [y index={1}, x index = {0}, col sep=comma] {\ff};\addlegendentry{preamble, USTM}

        % Achievability (Th. 2) preamble-RCUs-SNN-QPSK
        \addplot [name path = asynchachpre,color=black, line width=\linew, dashdotted] table [y index={5}, x index = {0}, col sep=comma] {\fe};\addlegendentry{preamble detection, QPSK}


\end{groupplot}

\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\rho=0$~dB.}\label{fig:rayleigh_qpsk1a}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r2.south) {\subcaption{ $\rho=3$~dB. }\label{fig:rayleigh_qpsk1b}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r3.south) {\subcaption{ $\rho=6$~dB. }\label{fig:rayleigh_qpsk1c}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r2.south) {\subcaption{ $\rho=3$~dB. }\label{fig:rayleigh_qpsk1b2}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r1.south) {\subcaption{$\rho=0$~dB.}\label{fig:rayleigh_qpsk1a2}};
\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c2r3.south) {\subcaption{ $\rho=6$~dB. }\label{fig:rayleigh_qpsk1c2}};

\end{tikzpicture}%

==> Figures/Rayleigh_np_n.tex <==
\begin{tikzpicture}
%/*
\pgfplotsset{
   scaled y ticks = false,
   height=\fwidth*0.4,
   every tick label/.append style={font=\footnotesize},
   xlabel style={font=\footnotesize},
   ylabel style={font=\footnotesize},
    title style={yshift=-6pt,}
}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size = 1 by 1,
    vertical sep=45pt,
    horizontal sep=45pt,
    }
]

% -------------------------------------------------------------------------------------
% Plot [1, 1]
% -------------------------------------------------------------------------------------
   \nextgroupplot[
    width = 0.5\textwidth,
    xlabel={$n$ [channel uses]},
    ylabel = {number of pilots per coherence interval, $T\sub{p}$},
    grid=none,
    xmin = 0,
    xmax=300,
    ymin=0,
    ymax = 20,
    ytick pos=left,
    xtick pos=bottom,
    grid = major,
    legend style={at={(axis cs: 190,0.81)},anchor=west},
    legend image post style={black},
    legend style = {text=black}
   ]

   \def \fa {./Figures/Data/RAYLEIGH_IMP_DET_SNR_0dB_ed_1e-03_efa_1e-04_emd_1e-04_n_vs_np.csv}

   % Achievability pre number of pilots 
   \addplot [name path = asynchach1, color=green!60!black, line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {\fa};

   \def \fb {./Figures/Data/RAYLEIGH_IMP_DET_SNR_3dB_ed_1e-03_efa_1e-04_emd_1e-04_n_vs_np.csv}

   % Achievability pre number of pilots 
   \addplot [name path = asynchach1, color=green!60!black, line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {\fb};

   \def \fc {./Figures/Data/RAYLEIGH_IMP_DET_SNR_6dB_ed_1e-03_efa_1e-04_emd_1e-04_n_vs_np.csv}

   % Achievability pre number of pilots 
   \addplot [name path = asynchach1, color=green!60!black, line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {\fc};
    
   \coordinate (pt2) at (axis cs: 175,14);
    \coordinate (pt3) at ($(pt2)+ (10pt,15pt)$);
    \draw[<-] (pt2)--(pt3) node at ($(pt3) + (8pt,6pt)$) {\footnotesize SNR$=0$\dB}; 
    
    \coordinate (pt2) at (axis cs: 120,14);
    \coordinate (pt3) at ($(pt2)+ (-40pt,-10pt)$);
    \draw[<-] (pt2)--(pt3) node at ($(pt3) + (-8pt,-6pt)$) {\footnotesize SNR$=3$\dB}; 

    \coordinate (pt2) at (axis cs: 100,9.9);
    \coordinate (pt3) at ($(pt2)+ (-15pt,-10pt)$);
    \draw[<-] (pt2)--(pt3) node at ($(pt3) + (-8pt,-6pt)$) {\footnotesize SNR$=6$\dB}; 
        
\end{groupplot}
%\node[text width=0.45\textwidth,align=center,anchor=north,font=\footnotesize] at ([yshift=-5mm]my plots c1r1.south) {\subcaption{$\rho=0$~dB.}\label{fig:biawgn_np_SNR}};

\end{tikzpicture}%
